xFraud: Explainable Fraud Transaction Detection

At online retail platforms, it is crucial to actively detect the risks of transactions to improve customer experience and minimize financial loss. In this work, we propose xFraud, an explainable fraud transaction prediction framework which is mainly composed of a detector and an explainer. The xFraud detector can effectively and efficiently predict the legitimacy of incoming transactions. Specifically, it utilizes a heterogeneous graph neural network to learn expressive representations from the informative heterogeneously typed entities in the transaction logs. The explainer in xFraud can generate meaningful and human-understandable explanations from graphs to facilitate further processes in the business unit. In our experiments with xFraud on real transaction networks with up to 1.1 billion nodes and 3.7 billion edges, xFraud is able to outperform various baseline models in many evaluation metrics while remaining scalable in distributed settings. In addition, we show that xFraud explainer can generate reasonable explanations to significantly assist the business analysis via both quantitative and qualitative evaluations.

==> (inline-0) <==
\begin{tabular}{cccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}}   & \multirow{2}{*}{\textbf{\# of machines}} & \multirow{2}{*}{\textbf{Seed}} & \multicolumn{9}{c}{\textbf{TPR@threshold}}                                                                                           \\ \cline{4-12}
                                  &                                          &                                & \textbf{0.1} & \textbf{0.2} & \textbf{0.3} & \textbf{0.4} & \textbf{0.5} & \textbf{0.6} & \textbf{0.7} & \textbf{0.8} & \textbf{0.9} \\ \hline
\multirow{4}{*}{GAT}              & \multirow{2}{*}{8}                       & A                              & 0.7379       & 0.6718       & 0.6264       & 0.5891       & 0.5535       & 0.5158       & 0.4730        & 0.4187       & 0.3170       \\
                                  &                                          & B                              & 0.7443 &	0.6664 &	0.6184 &	0.5787 &	0.5391 &	0.5030 &	0.4577 &	0.3972 &	0.2780
     \\ \cline{2-12}
                                  & \multirow{2}{*}{16}                      & A                              & 0.7439       & 0.6789       & 0.6311       & 0.5923       & 0.5483       & 0.5112       & 0.4614       & 0.3790       & 0.2152       \\
                                  &                                          & B                              & 0.7137       & 0.6287       & 0.5839       & 0.5396       & 0.4930       & 0.4345       & 0.3488       & 0.2262       & 0.0432       \\ \hline
\multirow{4}{*}{GEM}              & \multirow{2}{*}{8}                       & A                              & 0.7125       & 0.6028       & 0.5182       & 0.4608       & 0.4058       & 0.3563       & 0.3086       & 0.2501       & 0.1599       \\
                                  &                                          & B                              & 0.6737       & 0.5611       & 0.4913       & 0.4363       & 0.3788       & 0.3349       & 0.2902       & 0.2344       & 0.1360       \\ \cline{2-12}
                                  & \multirow{2}{*}{16}                      & A                              & 0.7052       & 0.6061       & 0.5263       & 0.4592       & 0.4073       & 0.3490        & 0.2859       & 0.2014       & 0.0660       \\
                                  &                                          & B                              & 0.6649       & 0.5646       & 0.4955       & 0.4331       & 0.3829       & 0.3282       & 0.2522       & 0.1742       & 0.0588       \\ \hline
\multirow{4}{*}{xFraud detector+} & \multirow{2}{*}{8}                       & A                              & 0.5731       & 0.5083       & 0.4794       & 0.4582       & 0.4407       & 0.4268       & 0.4103       & 0.3933       & 0.3621       \\
                                  &                                          & B                              & 0.5480       & 0.4801       & 0.4482       & 0.4213       & 0.4067       & 0.3904       & 0.3746       & 0.3579       & 0.3199       \\ \cline{2-12}
                                  & \multirow{2}{*}{16}                      & A                              & 0.5056       & 0.4521       & 0.4198       & 0.3978       & 0.3757       & 0.3526       & 0.3228       & 0.2794       & 0.1424       \\
                                  &                                          & B                              & 0.5212       & 0.4549       & 0.4177       & 0.3902       & 0.3524       & 0.3113       & 0.2529       & 0.1597       & 0.0018       \\ \midrule
\multirow{2}{*}{\textbf{Model}}   & \multirow{2}{*}{\textbf{\# of machines}} & \multirow{2}{*}{\textbf{Seed}} & \multicolumn{9}{c}{\textbf{FNR@threshold}}                                                                                           \\ \cline{4-12}
                                  &                                          &                                & \textbf{0.1} & \textbf{0.2} & \textbf{0.3} & \textbf{0.4} & \textbf{0.5} & \textbf{0.6} & \textbf{0.7} & \textbf{0.8} & \textbf{0.9} \\ \hline
\multirow{4}{*}{GAT}              & \multirow{2}{*}{8}                       & A                              & 0.2621       & 0.3282       & 0.3736       & 0.4109       & 0.4465       & 0.4842       & 0.5270       & 0.5813       & 0.6830       \\ 
                                  &                                          & B                              & 0.2557 &	0.3336	& 0.3816 &	0.4213 &	0.4609 &	0.4970 &	0.5423	& 0.6028 &	0.7220
    \\ \cline{2-12}
                                  & \multirow{2}{*}{16}                      & A                              & 0.2561       & 0.3211       & 0.3689       & 0.4077       & 0.4517       & 0.4888       & 0.5386       & 0.6210       & 0.7848       \\
                                  &                                          & B                              & 0.2863       & 0.3713       & 0.4161       & 0.4604       & 0.5070        & 0.5655       & 0.6512       & 0.7738       & 0.9568       \\ \hline
\multirow{4}{*}{GEM}              & \multirow{2}{*}{8}                       & A                              & 0.2875       & 0.3972       & 0.4818       & 0.5392       & 0.5942       & 0.6437       & 0.6914       & 0.7499       & 0.8401       \\
                                  &                                          & B                              & 0.3263       & 0.4389       & 0.5087       & 0.5637       & 0.6212       & 0.6651       & 0.7098       & 0.7656       & 0.8640       \\ \cline{2-12}
                                  & \multirow{2}{*}{16}                      & A                              & 0.2948       & 0.3939       & 0.4737       & 0.5408       & 0.5927       & 0.6510       & 0.7141       & 0.7986       & 0.9340       \\
                                  &                                          & B                              & 0.3351       & 0.4354       & 0.5045       & 0.5669       & 0.6171       & 0.6718       & 0.7478       & 0.8258       & 0.9412       \\ \hline
\multirow{4}{*}{xFraud detector+} & \multirow{2}{*}{8}                       & A                              & 0.4269       & 0.4917       & 0.5206       & 0.5418       & 0.5593       & 0.5732       & 0.5897       & 0.6067       & 0.6379       \\
                                  &                                          & B                              & 0.4520       & 0.5199       & 0.5518       & 0.5787       & 0.5933       & 0.6096       & 0.6254       & 0.6421       & 0.6801       \\ \cline{2-12}
                                  & \multirow{2}{*}{16}                      & A                              & 0.4944       & 0.5479       & 0.5802       & 0.6022       & 0.6243       & 0.6474       & 0.6772       & 0.7206       & 0.8576       \\
                                  &                                          & B                              & 0.4788       & 0.5451       & 0.5823       & 0.6098       & 0.6476       & 0.6887       & 0.7471       & 0.8403       & 0.9982       \\ \midrule
\multirow{2}{*}{\textbf{Model}}   & \multirow{2}{*}{\textbf{\# of machines}} & \multirow{2}{*}{\textbf{Seed}} & \multicolumn{9}{c}{\textbf{TNR@threshold}}                                                                                           \\ \cline{4-12}
                                  &                                          &                                & \textbf{0.1} & \textbf{0.2} & \textbf{0.3} & \textbf{0.4} & \textbf{0.5} & \textbf{0.6} & \textbf{0.7} & \textbf{0.8} & \textbf{0.9} \\ \hline
\multirow{4}{*}{GAT}              & \multirow{2}{*}{8}                       & A                              & 0.8673       & 0.9077       & 0.9268       & 0.9400         & 0.9506       & 0.9597       & 0.9688       & 0.9777       & 0.9905       \\
                                  &                                          & B                              & 0.8604 &	0.9041 &	0.9246 &	0.9380 &	0.9486 &	0.9586 &	0.9678	& 0.9779 &	0.9907
  \\ \cline{2-12}
                                  & \multirow{2}{*}{16}                      & A                              & 0.8650        & 0.9057       & 0.9265       & 0.9403       & 0.9523       & 0.9631       & 0.9734       & 0.9837       & 0.9961       \\
                                  &                                          & B                              & 0.8792       & 0.9166       & 0.9358       & 0.9501       & 0.9628       & 0.9730        & 0.9829       & 0.9933       & 0.9995       \\ \hline
\multirow{4}{*}{GEM}              & \multirow{2}{*}{8}                       & A                              & 0.9019       & 0.9440        & 0.9621       & 0.9729       & 0.9802       & 0.9859       & 0.9903       & 0.9945       & 0.9981       \\
                                  &                                          & B                              & 0.9189       & 0.9539       & 0.9697       & 0.9787       & 0.9840        & 0.9882       & 0.9924       & 0.9959       & 0.9989       \\ \cline{2-12}
                                  & \multirow{2}{*}{16}                      & A                              & 0.8987       & 0.9411       & 0.9600         & 0.9716       & 0.9799       & 0.9870        & 0.9918       & 0.9963       & 0.9995       \\
                                  &                                          & B                              & 0.9134       & 0.9497       & 0.9662       & 0.9759       & 0.9834       & 0.9890        & 0.9934       & 0.9973       & 0.9997       \\ \hline
\multirow{4}{*}{xFraud detector+} & \multirow{2}{*}{8}                       & A                              & 0.9721       & 0.9856       & 0.9902       & 0.9927       & 0.9941       & 0.9952       & 0.9961       & 0.9969       & 0.9978       \\
                                  &                                          & B                              & 0.9764       & 0.9888       & 0.9927       & 0.9945       & 0.9958       & 0.9967       & 0.9974       & 0.9980        & 0.9986       \\ \cline{2-12}
                                  & \multirow{2}{*}{16}                      & A                              & 0.9768       & 0.9882       & 0.9920        & 0.9946       & 0.9962       & 0.9973       & 0.9980        & 0.9989       & 0.9998       \\
                                  &                                          & B                              & 0.9672       & 0.9805       & 0.9863       & 0.9899       & 0.9927       & 0.9952       & 0.9975       & 0.9991       & 1.0000       \\ \midrule
\multirow{2}{*}{\textbf{Model}}   & \multirow{2}{*}{\textbf{\# of machines}} & \multirow{2}{*}{\textbf{Seed}} & \multicolumn{9}{c}{\textbf{FPR@threshold}}                                                                                           \\ \cline{4-12}
                                  &                                          &                                & \textbf{0.1} & \textbf{0.2} & \textbf{0.3} & \textbf{0.4} & \textbf{0.5} & \textbf{0.6} & \textbf{0.7} & \textbf{0.8} & \textbf{0.9} \\ \hline
\multirow{4}{*}{GAT}              & \multirow{2}{*}{8}                       & A                              & 0.1327       & 0.0923       & 0.0732       & 0.0600         & 0.0494       & 0.0403       & 0.0312       & 0.0223       & 0.0095       \\
                                  &                                          & B                              & 0.1396 &	0.0959 &	0.0754	& 0.0620 &	0.0514 &	0.0414 &	0.0322	& 0.0221 &	0.0093
 \\ \cline{2-12}
                                  & \multirow{2}{*}{16}                      & A                              & 0.1350        & 0.0943       & 0.0735       & 0.0597       & 0.0477       & 0.0369       & 0.0266       & 0.0163       & 0.0039       \\
                                  &                                          & B                              & 0.1208       & 0.0834       & 0.0642       & 0.0499       & 0.0372       & 0.0270        & 0.0171       & 0.0067       & 0.0005       \\ \hline
\multirow{4}{*}{GEM}              & \multirow{2}{*}{8}                       & A                              & 0.0981       & 0.0560        & 0.0379       & 0.0271       & 0.0198       & 0.0141       & 0.0097       & 0.0055       & 0.0019       \\
                                  &                                          & B                              & 0.0811       & 0.0461       & 0.0303       & 0.0213       & 0.0160        & 0.0118       & 0.0076       & 0.0041       & 0.0011       \\ \cline{2-12}
                                  & \multirow{2}{*}{16}                      & A                              & 0.1013       & 0.0589       & 0.0400       & 0.0284       & 0.0201       & 0.0130        & 0.0082       & 0.0037       & 0.0005       \\
                                  &                                          & B                              & 0.0866       & 0.0503       & 0.0338       & 0.0241       & 0.0166       & 0.0110        & 0.0066       & 0.0027       & 0.0003       \\ \hline
\multirow{4}{*}{xFraud detector+} & \multirow{2}{*}{8}                       & A                              & 0.0279       & 0.0144       & 0.0098       & 0.0073       & 0.0059       & 0.0048       & 0.0039       & 0.0031       & 0.0022       \\
                                  &                                          & B                              & 0.0236       & 0.0112       & 0.0073       & 0.0055       & 0.0042       & 0.0033       & 0.0026       & 0.0020       & 0.0014       \\ \cline{2-12}
                                  & \multirow{2}{*}{16}                      & A                              & 0.0232       & 0.0118       & 0.0080       & 0.0054       & 0.0038       & 0.0027       & 0.0020        & 0.0011       & 0.0002       \\
                                  &                                          & B                              & 0.0328       & 0.0195       & 0.0137       & 0.0101       & 0.0073       & 0.0048       & 0.0025       & 0.0009       & 0.0000      \\ \bottomrule 
\end{tabular}
\begin{tabular}{ccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}}   & \multirow{2}{*}{\textbf{\# of machines}} & \multirow{2}{*}{\textbf{Seed}} & \multicolumn{10}{c}{\textbf{TPR@threshold}}                                                                                                                                       \\ \cline{4-13}
                                  &                                          &                                & \textbf{0.95}   & \textbf{0.96}   & \textbf{0.97}   & \textbf{0.971}  & \textbf{0.972}  & \textbf{0.973}  & \textbf{0.974}  & \textbf{0.975}  & \textbf{0.976}  & \textbf{0.977}  \\ \hline
\multirow{4}{*}{GAT}              & \multirow{2}{*}{8}                       & A                              & 0.1820          & 0.1303          & 0.0717          & 0.0640          & 0.0595          & 0.0541          & 0.0471          & 0.0412          & 0.0362          & 0.0319          \\
                                  &                                          & B                              & 0.1408 &	0.0903 &	0.0411 &	0.0363 &	0.0326 &	0.0285 &	0.0234 &	0.0188 &	0.0153 &	0.0123
    \\ \cline{2-13}
                                  & \multirow{2}{*}{16}                      & A                              & 0.0380          & 0.0065          & -          & -          & -          & -          & -          & -          & -          & -                \\
                                  &                                          & B                              & 0.0004          & -          & -          & -          & -          & -          & -          & -          & -          & -             \\ \hline
\multirow{4}{*}{GEM}              & \multirow{2}{*}{8}                       & A                              & 0.0699          & 0.0477          & 0.0192          & 0.0168          & 0.0142          & 0.0131          & 0.0113          & 0.0093          & 0.0080          & 0.0057          \\
                                  &                                          & B                              & 0.0461          & 0.0171          & 0.0024          & 0.0020          & 0.0014          & 0.0014          & 0.0012          & 0.0010          & 0.0008          & -          \\ \cline{2-13}
                                  & \multirow{2}{*}{16}                      & A                              & 0.0028          & 0.0008          & -          & -          & -          & -          & -          & -          & -          & -               \\
                                  &                                          & B                              & 0.0006          & -          & -          & -          & -          & -          & -          & -          & -          & -                \\ \hline
\multirow{4}{*}{xFraud detector+} & \multirow{2}{*}{8}                       & A                              & 0.3164          & 0.2930          & 0.2634          & 0.2548          & 0.2482          & 0.2401          & 0.2342          & 0.2255          & 0.2155          & 0.2063          \\
                                  &                                          & B                              & 0.2714          & 0.2484          & 0.2024          & 0.1940          & 0.1867          & 0.1772          & 0.1663          & 0.1527          & 0.1381          & 0.1255          \\ \cline{2-13}
                                  & \multirow{2}{*}{16}                      & A                              & 0.0111          & 0.0014          & -          & -          & -          & -          & -          & -          & -          & -          \\
                                  &                                          & B                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -             \\ \midrule
\multirow{2}{*}{\textbf{Model}}   & \multirow{2}{*}{\textbf{\# of machines}} & \multirow{2}{*}{\textbf{Seed}} & \multicolumn{10}{c}{\textbf{FNR@threshold}}                                                                                                                                       \\ \cline{4-13}
                                  &                                          &                                & \textbf{0.95}   & \textbf{0.96}   & \textbf{0.97}   & \textbf{0.971}  & \textbf{0.972}  & \textbf{0.973}  & \textbf{0.974}  & \textbf{0.975}  & \textbf{0.976}  & \textbf{0.977}  \\ \hline
\multirow{4}{*}{GAT}              & \multirow{2}{*}{8}                       & A                              & 0.8180          & 0.8697          & 0.9283          & 0.9360          & 0.9405          & 0.9459          & 0.9529          & 0.9588          & 0.9638          & 0.9681          \\
                                  &                                          & B                              & 0.8592 &	0.9097 &	0.9589 &	0.9637 &	0.9674 &	0.9715 &	0.9766 &	0.9812 &	0.9847 &	0.9877
  \\ \cline{2-13}
                                  & \multirow{2}{*}{16}                      & A                              & 0.9620          & 0.9935          & -          & -          & -          & -          & -          & -          & -          & -               \\
                                  &                                          & B                              & 0.9996          & -          & -          & -          & -          & -          & -          & -          & -          & -                \\ \hline 
\multirow{4}{*}{GEM}              & \multirow{2}{*}{8}                       & A                              & 0.9301          & 0.9523          & 0.9808          & 0.9832          & 0.9858          & 0.9869          & 0.9887          & 0.9907          & 0.9920          & 0.9943          \\
                                  &                                          & B                              & 0.9539          & 0.9829          & 0.9976          & 0.9980          & 0.9986          & 0.9986          & 0.9988          & 0.9990          & 0.9992          & -          \\  \cline{2-13}
                                  & \multirow{2}{*}{16}                      & A                              & 0.9972          & 0.9992          & -          & -          & -          & -          & -          & -          & -          & -               \\ 
                                  &                                          & B                              & 0.9994          & -          & -          & -          & -          & -          & -          & -          & -          & -               \\ \hline
\multirow{4}{*}{xFraud detector+} & \multirow{2}{*}{8}                       & A                              & 0.6836          & 0.7070          & 0.7366          & 0.7452          & 0.7518          & 0.7599          & 0.7658          & 0.7745          & 0.7845          & 0.7937          \\
                                  &                                          & B                              & 0.7286          & 0.7516          & 0.7976          & 0.8060          & 0.8133          & 0.8228          & 0.8337          & 0.8473          & 0.8619          & 0.8745          \\ \cline{2-13}
                                  & \multirow{2}{*}{16}                      & A                              & 0.9889          & 0.9986          & -          & -          & -          & -          & -          & -          & -          & -           \\
                                  &                                          & B                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -              \\ \midrule
\multirow{2}{*}{\textbf{Model}}   & \multirow{2}{*}{\textbf{\# of machines}} & \multirow{2}{*}{\textbf{Seed}} & \multicolumn{10}{c}{\textbf{TNR@threshold}}                                                                                                                                       \\ \cline{4-13}
                                  &                                          &                                & \textbf{0.95}   & \textbf{0.96}   & \textbf{0.97}   & \textbf{0.971}  & \textbf{0.972}  & \textbf{0.973}  & \textbf{0.974}  & \textbf{0.975}  & \textbf{0.976}  & \textbf{0.977}  \\ \hline
\multirow{4}{*}{GAT}              & \multirow{2}{*}{8}                       & A                              & 0.9977          & 0.9991          & 0.9998          & 0.9999          & 0.9999          & 0.9999          & 0.9999          & 0.9999          & 1.0000          & 1.0000          \\
                                  &                                          & B                              & 0.9980 &	0.9992 &	0.9998 &	0.9998 &	0.9999 &	0.9999 &	0.9999 &	0.9999 &	1.0000 &	1.0000
   \\ \cline{2-13}
                                  & \multirow{2}{*}{16}                      & A                              & 1.0000          & 1.0000          & -          & -          & -          & -          & -          & -          & -          & -               \\
                                  &                                          & B                              & 1.0000          & -          & -          & -          & -          & -          & -          & -          & -          & -               \\ \hline
\multirow{4}{*}{GEM}              & \multirow{2}{*}{8}                       & A                              & 0.9996          & 0.9999          & 1.0000          & 1.0000          & 1.0000          & 1.0000          & 1.0000          & 1.0000          & 1.0000          & 1.0000          \\
                                  &                                          & B                              & 0.9999          & 1.0000          & 1.0000          & 1.0000          & 1.0000          & 1.0000          & 1.0000          & 1.0000          & 1.0000          & -          \\ \cline{2-13}
                                  & \multirow{2}{*}{16}                      & A                              & 1.0000          & 1.0000          & -          & -          & -          & -          & -          & -          & -          & -            \\
                                  &                                          & B                              & 1.0000          & -          & -          & -          & -          & -          & -          & -          & -          & -          \\ \hline
\multirow{4}{*}{xFraud detector+} & \multirow{2}{*}{8}                       & A                              & 0.9986          & 0.9989          & 0.9992          & 0.9992          & 0.9992          & 0.9993          & 0.9994          & 0.9994          & 0.9995          & 0.9995          \\ 
                                  &                                          & B                              & 0.9991          & 0.9993          & 0.9996          & 0.9997          & 0.9998          & 0.9998          & 0.9998          & 0.9999          & 0.9999          & 0.9999          \\ \cline{2-13}
                                  & \multirow{2}{*}{16}                      & A                              & 1.0000          & 1.0000          & -          & -          & -          & -          & -          & -          & -          & -           \\
                                  &                                          & B                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -                \\ \midrule
\multirow{2}{*}{\textbf{Model}}   & \multirow{2}{*}{\textbf{\# of machines}} & \multirow{2}{*}{\textbf{Seed}} & \multicolumn{10}{c}{\textbf{FPR@threshold}}                                                                                                                                       \\ \cline{4-13}
                                  &                                          &                                & \textbf{0.95} & \textbf{0.96} & \textbf{0.97} & \textbf{0.971} & \textbf{0.972} & \textbf{0.973} & \textbf{0.974} & \textbf{0.975} & \textbf{0.976} & \textbf{0.977} \\ \hline
\multirow{4}{*}{GAT}              & \multirow{2}{*}{8}                       & A                              & 0.0023          & 0.0009          & 0.0002          & 0.0001          & 0.0001          & 0.0001          & 0.0001          & 0.0001          & 0.0000          & 0.0000          \\
                                  &                                          & B                              & 0.0020 &	0.0008 &	0.0002 &	0.0002 &	0.0001 &	0.0001 &	0.0001	& 0.0001 &	0.0000 &	0.0000
   \\ \cline{2-13}
                                  & \multirow{2}{*}{16}                      & A                              & 0.0000          & 0.0000          & -          & -          & -          & -          & -          & -          & -          & -               \\
                                  &                                          & B                              & 0.0000          & -          & -          & -          & -          & -          & -          & -          & -          & -          \\ \hline
\multirow{4}{*}{GEM}              & \multirow{2}{*}{8}                       & A                              & 0.0004          & 0.0001          & 0.0000          & 0.0000          & 0.0000          & 0.0000          & 0.0000          & 0.0000          & 0.0000          & 0.0000          \\
                                  &                                          & B                              & 0.0001          & 0.0000          & 0.0000          & 0.0000          & 0.0000          & 0.0000          & 0.0000          & 0.0000          & 0.0000          & -          \\ \cline{2-13}
                                  & \multirow{2}{*}{16}                      & A                              & 0.0000          & 0.0000          & -          & -          & -          & -          & -          & -          & -          & -          \\
                                  &                                          & B                              & 0.0000          & -          & -          & -          & -          & -          & -          & -          & -          & -           \\ \hline
\multirow{4}{*}{xFraud detector+} & \multirow{2}{*}{8}                       & A                              & 0.0014          & 0.0011          & 0.0008          & 0.0008          & 0.0008          & 0.0007          & 0.0006          & 0.0006          & 0.0005          & 0.0005          \\
                                  &                                          & B                              & 0.0009          & 0.0007          & 0.0004          & 0.0003          & 0.0002          & 0.0002          & 0.0002          & 0.0001          & 0.0001          & 0.0001          \\ \cline{2-13}
                                  & \multirow{2}{*}{16}                      & A                              & 0.0000          & 0.0000          & -          & -          & -          & -          & -          & -          & -          & -          \\
                                  &                                          & B                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -              \\ \bottomrule   
\end{tabular}
\begin{tabular}{ccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}}   & \multirow{2}{*}{\textbf{\# of machines}} & \multirow{2}{*}{\textbf{Seed}} & \multicolumn{10}{c}{\textbf{TPR@threshold}}                                                                                                                            \\ \cline{4-13}
                                  &                                          &                                & \textbf{0.978} & \textbf{0.979} & \textbf{0.98} & \textbf{0.981} & \textbf{0.982} & \textbf{0.983} & \textbf{0.984} & \textbf{0.985} & \textbf{0.986} & \textbf{0.987} \\ \hline
\multirow{4}{*}{GAT}              & \multirow{2}{*}{8}                       & A                              & 0.0265         & 0.0181         & 0.0130        & 0.0088         & 0.0038         & 0.0008         & 0.0002         & -         & -         & -         \\
                                  &                                          & B                              & 0.0095 &	0.0056	& 0.0036 &	0.0028 &	0.0018 &	0.0006
     & -         & -         & -         \\ \cline{2-13}
                                  & \multirow{2}{*}{16}                      & A                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -              \\
                                  &                                          & B                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -          \\ \hline
\multirow{4}{*}{GEM}              & \multirow{2}{*}{8}                       & A                              & 0.0045         & 0.0027         & 0.0018        & 0.0005         & 0.0005         & 0.0004         & -              & -              & -              & -          \\
                                  &                                          & B                               & -              & -              & -             & -              & -              & -              & -              & -              & -              & -              \\ \cline{2-13}
                                  & \multirow{2}{*}{16}                      & A                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -              \\
                                  &                                          & B                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -          \\ \hline
\multirow{4}{*}{xFraud detector+} & \multirow{2}{*}{8}                       & A                              & 0.1945         & 0.1820         & 0.1655        & 0.1504         & 0.1312         & 0.1091         & 0.0842         & 0.0623         & 0.0399         & 0.0196         \\
                                  &                                          & B                              & 0.1102         & 0.0959         & 0.0823        & 0.0642         & 0.0443         & 0.0279         & 0.0099         & 0.0037         & 0.0010         & 0.0002         \\ \cline{2-13}
                                  & \multirow{2}{*}{16}                      & A                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -              \\
                                  &                                          & B                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -          \\ \midrule
\multirow{2}{*}{\textbf{Model}}   & \multirow{2}{*}{\textbf{\# of machines}} & \multirow{2}{*}{\textbf{Seed}} & \multicolumn{10}{c}{\textbf{FNR@threshold}}                                                                                                                            \\ \cline{4-13}
                                  &                                          &                                & \textbf{0.978} & \textbf{0.979} & \textbf{0.98} & \textbf{0.981} & \textbf{0.982} & \textbf{0.983} & \textbf{0.984} & \textbf{0.985} & \textbf{0.986} & \textbf{0.987} \\ \hline
\multirow{4}{*}{GAT}              & \multirow{2}{*}{8}                       & A                              & 0.9735         & 0.9819         & 0.9870        & 0.9912         & 0.9962         & 0.9992         & 0.9998         & -         & -         & -         \\
                                  &                                          & B                              & 0.9905 &	0.9944	& 0.9964 &	0.9972 &	0.9982 &	0.9994 &
& -         & -         & -         \\ \cline{2-13}
                                  & \multirow{2}{*}{16}                      & A                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -              \\
                                  &                                          & B                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -         \\ \hline
\multirow{4}{*}{GEM}              &  \multirow{2}{*}{8}                                         & A                              & 0.9955         & 0.9973         & 0.9982        & 0.9995         & 0.9995         & 0.9996         & -         & -         & -         & -         \\
                                  &                                         & B                             & -              & -              & -             & -              & -              & -              & -              & -              & -              & -             \\ \cline{2-13}
                                  & 16                                       & A                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -              \\
                                  &                                          & B                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -             \\ \hline
\multirow{4}{*}{xFraud detector+} & \multirow{2}{*}{8}                       & A                              & 0.8055         & 0.8180         & 0.8345        & 0.8496         & 0.8688         & 0.8909         & 0.9158         & 0.9377         & 0.9601         & 0.9804         \\
                                  &                                          & B                              & 0.8898         & 0.9041         & 0.9177        & 0.9358         & 0.9557         & 0.9721         & 0.9901         & 0.9963         & 0.9990         & 0.9998         \\ \cline{2-13}
                                  & \multirow{2}{*}{16}                      & A                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -              \\
                                  &                                          & B                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -             \\ \midrule
\multirow{2}{*}{\textbf{Model}}   & \multirow{2}{*}{\textbf{\# of machines}} & \multirow{2}{*}{\textbf{Seed}} & \multicolumn{10}{c}{\textbf{TNR@threshold}}                                                                                                                            \\ \cline{4-13}
                                  &                                          &                                & \textbf{0.978} & \textbf{0.979} & \textbf{0.98} & \textbf{0.981} & \textbf{0.982} & \textbf{0.983} & \textbf{0.984} & \textbf{0.985} & \textbf{0.986} & \textbf{0.987} \\ \hline
\multirow{4}{*}{GAT}              & \multirow{2}{*}{8}                       & A                              & 1.0000         & 1.0000         & 1.0000        & 1.0000         & 1.0000         & 1.0000         & 1.0000         & -         & -         & -         \\
                                  &                                          & B                              & 1.0000         & 1.0000         & 1.0000        & 1.0000         & 1.0000         & 1.0000         & -         & -         & -         & -        \\ \cline{2-13}
                                  & \multirow{2}{*}{16}                       & A                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -              \\
                                  &                                          & B                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -         \\  \hline
\multirow{4}{*}{GEM}              & \multirow{2}{*}{8}                       & A                              & 1.0000         & 1.0000         & 1.0000        & 1.0000         & 1.0000         & 1.0000         & -              & -              & -              & -        \\
                                  &                                          & B                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -          \\ \cline{2-13}
                                  & \multirow{2}{*}{16}                      & A                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -              \\
                                  &                                          & B                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -                \\ \hline
\multirow{4}{*}{xFraud detector+} & \multirow{2}{*}{8}                       & A                              & 0.9996         & 0.9996         & 0.9997        & 0.9997         & 0.9999         & 0.9999         & 1.0000         & 1.0000         & 1.0000         & 1.0000         \\
                                  &                                          & B                              & 1.0000         & 1.0000         & 1.0000        & 1.0000         & 1.0000         & 1.0000         & 1.0000         & 1.0000         & 1.0000         & 1.0000         \\ \cline{2-13}
                                  & \multirow{2}{*}{16}                       & A                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -              \\
                                  &                                          & B                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -              \\ \midrule
\multirow{2}{*}{\textbf{Model}}   & \multirow{2}{*}{\textbf{\# of machines}} & \multirow{2}{*}{\textbf{Seed}} & \multicolumn{10}{c}{\textbf{FPR@threshold}}                                                                                                                            \\ \cline{4-13}
                                  &                                          &                                & \textbf{0.978} & \textbf{0.979} & \textbf{0.98} & \textbf{0.981} & \textbf{0.982} & \textbf{0.983} & \textbf{0.984} & \textbf{0.985} & \textbf{0.986} & \textbf{0.987} \\ \hline
\multirow{4}{*}{GAT}              & \multirow{2}{*}{8}                       & A                              & 0.0000         & 0.0000         & 0.0000        & 0.0000         & 0.0000         & 0.0000         & 0.0000         & -         & -        & -         \\
                                  &                                          & B                              & 0.0000         & 0.0000         & 0.0000        & 0.0000         & 0.0000         & 0.0000         & -         & -         & -        & -          \\ \cline{2-13}
                                  & \multirow{2}{*}{16}                       & A                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -              \\
                                  &                                          & B                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -                    \\ \hline
\multirow{4}{*}{GEM}              & \multirow{2}{*}{8}                       & A                              & 0.0000         & 0.0000         & 0.0000        & 0.0000         & 0.0000         & 0.0000         & -         & -         & -        & -         \\
                                  &                                          & B                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -       \\ \cline{2-13}
                                  & \multirow{2}{*}{16}                      &  A                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -              \\
                                  &                                          & B                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -                   \\ \hline
\multirow{4}{*}{xFraud detector+} & \multirow{2}{*}{8}                       & A                              & 0.0004         & 0.0004         & 0.0003        & 0.0003         & 0.0001         & 0.0001         & 0.0000         & 0.0000         & 0.0000         & 0.0000         \\
                                  &                                          & B                              & 0.0000         & 0.0000         & 0.0000        & 0.0000         & 0.0000         & 0.0000         & 0.0000         & 0.0000         & 0.0000         & 0.0000         \\ \cline{2-13}
                                  & \multirow{2}{*}{16}                      & A                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -              \\
                                  &                                          & B                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -               \\ \bottomrule     
\end{tabular}
\begin{tabular}{cccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}}   & \multirow{2}{*}{\textbf{\# of machines}} & \multirow{2}{*}{\textbf{Seed}} & \multicolumn{9}{c}{\textbf{Precision@threshold}}                                                                                     \\ \cline{4-12}
                                  &                                          &                                & \textbf{0.1} & \textbf{0.2} & \textbf{0.3} & \textbf{0.4} & \textbf{0.5} & \textbf{0.6} & \textbf{0.7} & \textbf{0.8} & \textbf{0.9} \\  \hline
\multirow{4}{*}{GAT}              & \multirow{2}{*}{8}                       & A                              & 0.2010       & 0.2478       & 0.2792       & 0.3074       & 0.3362       & 0.3666       & 0.4071       & 0.4592       & 0.6021       \\
                                  &                                          & B                              & 0.1943 &	0.2391 &	0.2706 &	0.2968 &	0.3219 &	0.3544 &	0.3917 &	0.4488 &	0.5755
       \\ \cline{2-12}
                                  & \multirow{2}{*}{16}                      & A                              & 0.1996       & 0.2456       & 0.2797       & 0.3098       & 0.3420       & 0.3852       & 0.4397       & 0.5124       & 0.7124       \\
                                  &                                          & B                              & 0.2109       & 0.2542       & 0.2916       & 0.3285       & 0.3750       & 0.4217       & 0.4796       & 0.6028       & 0.8057       \\ \hline
\multirow{4}{*}{GEM}              & \multirow{2}{*}{8}                       & A                              & 0.2472       & 0.3276       & 0.3822       & 0.4351       & 0.4812       & 0.5329       & 0.5908       & 0.6741       & 0.7904       \\
                                  &                                          & B                              & 0.2731       & 0.3553       & 0.4231       & 0.4814       & 0.5175       & 0.5618       & 0.6321       & 0.7213       & 0.8509       \\\cline{2-12}
                                  & \multirow{2}{*}{16}                      & A                              & 0.2395       & 0.3178       & 0.3729       & 0.4228       & 0.4788       & 0.5488       & 0.6133       & 0.7118       & 0.8525       \\
                                  &                                          & B                              & 0.2579       & 0.3369       & 0.3985       & 0.4481       & 0.5105       & 0.5737       & 0.6352       & 0.7460       & 0.9040       \\ \hline
\multirow{4}{*}{xFraud detector+} & \multirow{2}{*}{8}                       & A                              & 0.4820       & 0.6144       & 0.6894       & 0.7383       & 0.7713       & 0.8025       & 0.8249       & 0.8529       & 0.8798       \\
                                  &                                          & B                              & 0.5122       & 0.6588       & 0.7346       & 0.7771       & 0.8157       & 0.8409       & 0.8660       & 0.8924       & 0.9119       \\ \cline{2-12}
                                  & \multirow{2}{*}{16}                      & A                              & 0.4960       & 0.6345       & 0.7030       & 0.7679       & 0.8188       & 0.8552       & 0.8791       & 0.9223       & 0.9689       \\
                                  &                                          & B                              & 0.4179       & 0.5133       & 0.5805       & 0.6363       & 0.6871       & 0.7466       & 0.8188       & 0.8939       & 0.8846       \\ \midrule
\multirow{2}{*}{\textbf{Model}}   & \multirow{2}{*}{\textbf{\# of machines}} & \multirow{2}{*}{\textbf{Seed}} & \multicolumn{9}{c}{\textbf{Recall@threshold}}                                                                                                 \\ \cline{4-12}
                                  &                                          &                                & \textbf{0.1} & \textbf{0.2} & \textbf{0.3} & \textbf{0.4} & \textbf{0.5} & \textbf{0.6} & \textbf{0.7} & \textbf{0.8} & \textbf{0.9} \\ \hline
\multirow{4}{*}{GAT}              & \multirow{2}{*}{8}                       & A                              & 0.7379       & 0.6718       & 0.6264       & 0.5891       & 0.5535       & 0.5158       & 0.4730       & 0.4187       & 0.3170       \\
                                  &                                          & B                          &    0.7443 &	0.6664 &	0.6184 &	0.5787 &	0.5391 &	0.5030 &	0.4577 &	0.3972 &	0.2780
    \\ \cline{2-12}
                                  & \multirow{2}{*}{16}                      & A                              & 0.7439       & 0.6789       & 0.6311       & 0.5923       & 0.5483       & 0.5112       & 0.4614       & 0.3790       & 0.2152       \\
                                  &                                          & B                             & 0.7137       & 0.6287       & 0.5839       & 0.5396       & 0.4930       & 0.4345       & 0.3488       & 0.2262       & 0.0432       \\ \hline
\multirow{4}{*}{GEM}              & \multirow{2}{*}{8}                       & A                              & 0.7125       & 0.6028       & 0.5182       & 0.4608       & 0.4058       & 0.3563       & 0.3086       & 0.2501       & 0.1599       \\
                                  &                                          & B                              & 0.6737       & 0.5611       & 0.4913       & 0.4363       & 0.3788       & 0.3349       & 0.2902       & 0.2344       & 0.1360       \\ \cline{2-12}
                                  & \multirow{2}{*}{16}                      & A                              & 0.7052       & 0.6061       & 0.5263       & 0.4592       & 0.4073       & 0.3490       & 0.2859       & 0.2014       & 0.0660       \\
                                  &                                          & B                             & 0.6649       & 0.5646       & 0.4955       & 0.4331       & 0.3829       & 0.3282       & 0.2522       & 0.1742       & 0.0588       \\ \hline
\multirow{4}{*}{xFraud detector+} & \multirow{2}{*}{8}                       & A                              & 0.5731       & 0.5083       & 0.4794       & 0.4582       & 0.4407       & 0.4268       & 0.4103       & 0.3933       & 0.3621       \\
                                  &                                          & B                              & 0.5480       & 0.4801       & 0.4482       & 0.4213       & 0.4067       & 0.3904       & 0.3746       & 0.3579       & 0.3199       \\ \cline{2-12}
                                  & \multirow{2}{*}{16}                      & A                              & 0.5056       & 0.4521       & 0.4198       & 0.3978       & 0.3757       & 0.3526       & 0.3228       & 0.2794       & 0.1424       \\
                                  &                                          & B                              & 0.5212       & 0.4549       & 0.4177       & 0.3902       & 0.3524       & 0.3113       & 0.2529       & 0.1597       & 0.0018    \\ \bottomrule   
\end{tabular}
\begin{tabular}{ccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}}   & \multirow{2}{*}{\textbf{\# of machines}} & \multirow{2}{*}{\textbf{Seed}} & \multicolumn{10}{c}{\textbf{Precision@threshold}}                                                                                                                    \\ \cline{4-13}
                                  &                                          &                                & \textbf{0.95} & \textbf{0.96} & \textbf{0.97} & \textbf{0.971} & \textbf{0.972} & \textbf{0.973} & \textbf{0.974} & \textbf{0.975} & \textbf{0.976} & \textbf{0.977} \\ \hline
\multirow{4}{*}{GAT}              & \multirow{2}{*}{8}                       & A                              & 0.7832        & 0.8682        & 0.9392        & 0.9568         & 0.9606         & 0.9634         & 0.9642         & 0.9661         & 0.9814         & 0.9882         \\
                                  &                                          & B                              & 0.7647 &	0.8358 &	0.9000	& 0.9034 &	0.9224 &	0.9144 &	0.9331	& 0.9251 &	0.9481 &	0.9759
   \\ \cline{2-13}
                                  & \multirow{2}{*}{16}                      & A                              & 0.9784        & 1.0000        & -             & -              & -              & -              & -              & -              & -              & -              \\
                                  &                                          & B                              & 1.0000        & -             & -             & -              & -              & -              & -              & -              & -              & -              \\ \hline
\multirow{4}{*}{GEM}              & \multirow{2}{*}{8}                       & A                              & 0.8930        & 0.9372        & 0.9655        & 0.9607         & 0.9541         & 0.9503         & 0.9430         & 0.9313         & 0.9813         & 1.0000         \\
                                  &                                          & B                              & 0.9712        & 1.0000        & 1.0000        & 1.0000         & 1.0000         & 1.0000         & 1.0000         & 1.0000         & 1.0000         & -              \\ \cline{2-13}
                                  & \multirow{2}{*}{16}                      & A                              & 0.9024        & 1.0000        & -             & -              & -              & -              & -              & -              & -              & -              \\
                                  &                                          & B                              & 1.0000        & -             & -             & -              & -              & -              & -              & -              & -              & -              \\ \hline
\multirow{4}{*}{xFraud detector+} & \multirow{2}{*}{8}                       & A                              & 0.9106        & 0.9217        & 0.9359        & 0.9370         & 0.9373         & 0.9412         & 0.9436         & 0.9433         & 0.9500         & 0.9539         \\
                                  &                                          & B                              & 0.9313        & 0.9392        & 0.9613        & 0.9637         & 0.9722         & 0.9736         & 0.9785         & 0.9795         & 0.9837         & 0.9868         \\ \cline{2-13}
                                  & \multirow{2}{*}{16}                      & A                              & 0.9733        & 1.0000             & -             & -              & -              & -              & -              & -              & -              & -              \\
                                  &                                          & B                              & -             & -             & -             & -              & -              & -              & -              & -              & -              & -              \\ \midrule
\multirow{2}{*}{\textbf{Model}}            & \multirow{2}{*}{\textbf{\# of machines}}          & \multirow{2}{*}{\textbf{Seed}}          & \multicolumn{10}{c}{\textbf{Recall@threshold}}                         \\ \cline{4-13}
                                  &                                          &                                & \textbf{0.95}          & \textbf{0.96}         & \textbf{0.97}          & \textbf{0.971}          & \textbf{0.972}          & \textbf{0.973}          & \textbf{0.974}          & \textbf{0.975 }         & \textbf{0.976}          & \textbf{0.977}          \\ \hline
\multirow{4}{*}{GAT}              & \multirow{2}{*}{8}                       & A                              & 0.1820        & 0.1303        & 0.0717        & 0.0640         & 0.0595         & 0.0541         & 0.0471         & 0.0412         & 0.0362         & 0.0319         \\
                                  &                                          & B                             & 0.1408  &	0.0903	 & 0.0411  &	0.0363  &	0.0326  &	0.0285  &	0.0234	 & 0.0188	 & 0.0153	 & 0.0123
         \\ \cline{2-13}
                                  & \multirow{2}{*}{16}                      & A                              & 0.0380        & 0.0065        & -             & -              & -              & -              & -              & -              & -              & -              \\
                                  &                                          & B                              & 0.0004        & -             & -             & -              & -              & -              & -              & -              & -              & -              \\ \hline
\multirow{4}{*}{GEM}              & \multirow{2}{*}{8}                       & A                              & 0.0699        & 0.0477        & 0.0192        & 0.0168         & 0.0142         & 0.0131         & 0.0113         & 0.0093         & 0.0080         & 0.0057         \\
                                  &                                          & B                              & 0.0461        & 0.0171        & 0.0024        & 0.0020         & 0.0014         & 0.0014         & 0.0012         & 0.0010         & 0.0008         & -              \\ \cline{2-13}
                                  & \multirow{2}{*}{16}                      & A                              & 0.0028        & 0.0008        & -             & -              & -              & -              & -              & -              & -              & -              \\
                                  &                                          & B                              & 0.0006        & -             & -             & -              & -              & -              & -              & -              & -              & -              \\ \hline
\multirow{4}{*}{xFraud detector+} & \multirow{2}{*}{8}                       & A                              & 0.3164        & 0.2930        & 0.2634        & 0.2548         & 0.2482         & 0.2401         & 0.2342         & 0.2255         & 0.2155         & 0.2063         \\
                                  &                                          & B                              & 0.2714        & 0.2484        & 0.2024        & 0.1940         & 0.1867         & 0.1772         & 0.1663         & 0.1527         & 0.1381         & 0.1255         \\ \cline{2-13}
                                  & \multirow{2}{*}{16}                      & A                              & 0.0111        & 0.0014        & -             & -              & -              & -              & -              & -              & -              & -              \\
                                  &                                          & B                              & -             & -             & -             & -              & -              & -              & -              & -              & -              & -              \\ \bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}}   & \multirow{2}{*}{\textbf{\# of machines}} & \multirow{2}{*}{\textbf{Seed}} & \multicolumn{10}{c}{\textbf{Precision@threshold}}                                                                                                                      \\ \cline{4-13}
                                  &                                          &                                & \textbf{0.978} & \textbf{0.979} & \textbf{0.98} & \textbf{0.981} & \textbf{0.982} & \textbf{0.983} & \textbf{0.984} & \textbf{0.985} & \textbf{0.986} & \textbf{0.987} \\ \hline
\multirow{4}{*}{GAT}              & \multirow{2}{*}{8}                       & A                              & 0.9971         & 0.9958         & 0.9942        & 1.0000         & 1.0000         & 1.0000         & 1.0000         & -              & -              & -              \\
                                  &                                          & B                              & 0.9690 &	0.9487 &	0.9216 &	0.9024 &	0.8519 &	0.6667
  & -         & -              & -              & -              \\ \cline{2-13}
                                  & \multirow{2}{*}{16}                      & A                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -              \\
                                  &                                          & B                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -              \\ \hline
\multirow{4}{*}{GEM}              & \multirow{2}{*}{8}                       & A                              & 1.0000         & 1.0000         & 1.0000        & 1.0000         & 1.0000         & 1.0000         & -              & -              & -              & -              \\
                                  &                                          & B                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -              \\ \cline{2-13}
                                  & \multirow{2}{*}{16}                      & A                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -              \\
                                  &                                          & B                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -              \\ \hline
\multirow{4}{*}{xFraud detector+} & \multirow{2}{*}{8}                       & A                              & 0.9537         & 0.9545         & 0.9586        & 0.9625         & 0.9829         & 0.9822         & 0.9910         & 0.9879         & 0.9905         & 0.9809         \\
                                  &                                          & B                              & 0.9918         & 0.9906         & 0.9982        & 0.9976         & 0.9966         & 1.0000         & 1.0000         & 1.0000         & 1.0000         & 1.0000         \\ \cline{2-13}
                                  & \multirow{2}{*}{16}                      & A                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -              \\
                                  &                                          & B                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -              \\ \midrule
\multirow{2}{*}{\textbf{Model}}   & \multirow{2}{*}{\textbf{\# of machines}} & \multirow{2}{*}{\textbf{Seed}} & \multicolumn{10}{c}{\textbf{Recall@threshold}}                                                                                                                         \\ \cline{4-13}
                                  &                                          &                                & \textbf{0.978} & \textbf{0.979} & \textbf{0.98} & \textbf{0.981} & \textbf{0.982} & \textbf{0.983} & \textbf{0.984} & \textbf{0.985} & \textbf{0.986} & \textbf{0.987} \\ \hline
\multirow{4}{*}{GAT}              & \multirow{2}{*}{8}                       & A                              & 0.0265         & 0.0181         & 0.0130        & 0.0088         & 0.0038         & 0.0008         & 0.0002         & -              & -              & -              \\
                                  &             &     B                         & 0.0095 &	0.0056 &	0.0036 &	0.0028 &	0.0018 &	0.0006 
      & -         & -              & -              & -              \\ \cline{2-13}
                                  & \multirow{2}{*}{16}                      & A                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -              \\
                                  &                                          & B                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -              \\ \hline
\multirow{4}{*}{GEM}              & \multirow{2}{*}{8}                       & A                              & 0.0045         & 0.0027         & 0.0018        & 0.0005         & 0.0005         & 0.0004         & -              & -              & -              & -              \\
                                  &                                          & B                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -                \\ \cline{2-13}
                                  \multirow{2}{*}{16}                      & A                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -              \\ 
                                  &                                          & B                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -              \\ \hline
\multirow{4}{*}{xFraud detector+} & \multirow{2}{*}{8}                       & A                              & 0.1945         & 0.1820         & 0.1655        & 0.1504         & 0.1312         & 0.1091         & 0.0842         & 0.0623         & 0.0399         & 0.0196         \\
                                  &                                          & B                              & 0.1102         & 0.0959         & 0.0823        & 0.0642         & 0.0443         & 0.0279         & 0.0099         & 0.0037         & 0.0010         & 0.0002         \\ \cline{2-13}
                                  & \multirow{2}{*}{16}                      & A                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -              \\
                                  &                                          & B                              & -              & -              & -             & -              & -              & -              & -              & -              & -              & -             \\\bottomrule
\end{tabular}
